DigitCode: Symbolic Tokenization of Hand Motion by Anatomical Units

Hand motion carries the finest-grained information in human activity, yet the representations behind hand generation, understanding, and robot learning are overwhelmingly continuous--joint angles or MANO parameters. These are accurate but unstructured: a finger cannot be indexed or edited as a symbol, and nothing marks a pose as anatomically valid. Discrete symbolic representations supply exactly this structure, and Hand Labanotation (HL) has shown they are feasible for the hand, writing motion as a T x 40 grid of one fixed direction symbol per bone. Building on this grid, we ask the question underneath it: the anatomical unit a symbol should span--bone, finger, or whole hand. DigitCode answers it by adapting, grouping, and layering HL's alphabet along the hand's unit hierarchy within one code, cutting the symbolic representation's quantization error by three quarters. The lever is the unit, not the quantizer family: at a fixed unit, training-free and learned strong quantizers are interchangeable on reconstruction, while moving down the anatomical hierarchy is what shifts accuracy. The hierarchy also tracks what downstream tasks need. Because a finger is a genuine, enumerable unit, one per-finger token doubles as a training-free, editable handle for jobs a continuous representation cannot address--repairing malformed generated hands, and retargeting them onto robots. We release HandTok, a reproducible testbed, so hand tokenizers can be compared unit-for-unit. Project page: https://digitcode-demo.github.io.

==> Figures/fig_overview.tex <==
% ============================================================
%  Figure 1 — DigitCode overview (teaser). Method-forward.
%  Icons defined in fig_ic_{cube,sphere,finger}.tex, \input in the preamble
%  (main.tex / _preview_overview.tex). This file defines colours and lays
%  out the pipeline. Ground truth for appearance = main.pdf page 3.
% ============================================================

\definecolor{cbone}{RGB}{37,99,235}    % bone   = blue
\definecolor{cfing}{RGB}{13,148,136}   % finger = teal
\definecolor{chand}{RGB}{234,88,12}    % hand   = orange
\definecolor{cboth}{RGB}{22,129,174}   % finger $+$ bone: DigitCode-H carries both

\begin{tikzpicture}[
  font=\small, >=Stealth,
  card/.style={rounded corners=6pt, line width=0.7pt, minimum width=2.4cm,
               minimum height=2.45cm, anchor=center},
  cname/.style={font=\footnotesize\bfseries},
  cdesc/.style={font=\scriptsize, text=black!55, align=center},
  tag/.style ={font=\scriptsize\bfseries, anchor=north east},
  verb/.style ={font=\footnotesize\itshape, text=black!60},
  flow/.style ={-{Stealth[length=6pt,width=5pt]}, line width=1.3pt, black!35},
]

\def\cx{3.5}\def\hw{1.20}
\def\cyi{0.28}        % icon centre
\def\cyname{-0.66}    % name
\def\cydesc{-0.96}    % descriptor
\def\tagx{1.06}\def\tagy{1.08}   % corner metric (north-east anchored)

% ===================== cards =====================
\node[card, fill=black!3, draw=black!25]       (c0) at (0*\cx,0){};
\node[card, fill=cbone!6, draw=cbone!45]       (c1) at (1*\cx,0){};
\node[card, fill=cfing!8, draw=cfing!55!black] (c2) at (2*\cx,0){};
\node[card, fill=cboth!9, draw=cboth!62!black] (c3) at (3*\cx,0){};
\node[card, fill=black!2, draw=black!22]       (c4) at (4*\cx,0){};

% ---- icons ----
\begin{scope}[shift={(0*\cx,\cyi)}]\iccube\end{scope}
\begin{scope}[shift={(1*\cx,\cyi)}]\icsphere\end{scope}
\begin{scope}[shift={(2*\cx,\cyi)}]\icfingerF\end{scope}
\begin{scope}[shift={(3*\cx,\cyi)}]\icfingerH\end{scope}
% ---- token grid (designed): bordered cells, one token column highlighted ----
\begin{scope}[shift={(4*\cx,\cyi)}]
  \draw[rounded corners=3pt, draw=black!18, line width=0.6pt, fill=black!1]
        (-0.60,-0.37) rectangle (0.60,0.41);
  \foreach \j in {0,...,4}{\foreach \i in {0,...,7}{
    \pgfmathtruncatemacro\chg{ifthenelse(\i>(1+\j),1,0)}
    \pgfmathtruncatemacro\sh{18+\j*9+26*\chg}
    \draw[fill=cfing!\sh, draw=white, line width=0.5pt]
      (\i*0.125-0.48,\j*0.125-0.28) rectangle ++(0.108,0.108);}}
  \draw[rounded corners=1.5pt, draw=cfing!75!black, line width=1.0pt]
        (0.005,-0.305) rectangle (0.138,0.345);          % one readable/editable token column
  \draw[<->,black!40,line width=0.5pt] (-0.66,-0.28)--(-0.66,0.33);
  \node[font=\scriptsize,text=black!55,left] at (-0.66,0.02){$T$};
\end{scope}

% ---- names / descriptors / metric tags (borderless, corner) ----
\node[cname]                     at (0*\cx,\cyname){HL-26};
\node[cdesc]                     at (0*\cx,\cydesc){per bone $\cdot$ fixed 26};
\node[tag,text=black!55]         at (0*\cx+\tagx,\tagy){$14.71^\circ$};

\node[cname,text=cbone!75!black] at (1*\cx,\cyname){DigitCode-A};
\node[cdesc]                     at (1*\cx,\cydesc){per bone $\cdot$ adaptive};
\node[tag,text=cbone!85!black]   at (1*\cx+\tagx,\tagy){$8.45^\circ$};

\node[cname,text=cfing!55!black] at (2*\cx,\cyname){DigitCode-F};
\node[cdesc]                     at (2*\cx,\cydesc){per finger $\cdot$ 1 token};
\node[tag,text=cfing!50!black]   at (2*\cx+\tagx,\tagy){$5.50^\circ$};

\node[cname,text=cboth!68!black] at (3*\cx,\cyname){DigitCode-H};
\node[cdesc]                     at (3*\cx,\cydesc){finger $+$ bone resid.};
\node[tag,text=cboth!62!black]   at (3*\cx+\tagx,\tagy){$3.26^\circ$};

\node[cname]  at (4*\cx,\cyname){Token grid};
\node[cdesc]  at (4*\cx,\cydesc){$T\times 40$ readable};

% ===================== flow arrows + operation verbs (above the arrow) ====
\foreach \a/\b/\v in {0/1/fit, 1/2/group, 2/3/layer, 3/4/decode}{
  \draw[flow] ($(\a*\cx+\hw,0)$) -- ($(\b*\cx-\hw,0)$);
  \node[verb] at ($(\a*\cx+0.5*\cx,0.30)$) {\v};
}

\end{tikzpicture}

